White Dwarf Rotation as a Function of Mass and a Dichotomy of Mode Linewidths: Kepler Observations of 27 Pulsating DA White Dwarfs Through K2 Campaign 8

We present photometry and spectroscopy for 27 pulsating hydrogen-atmosphere white dwarfs (DAVs, a.k.a. ZZ Ceti stars) observed by the Kepler space telescope up to K2 Campaign 8, an extensive compilation of observations with unprecedented duration (>75 days) and duty cycle (>90%). The space-based photometry reveals pulsation properties previously inaccessible to ground-based observations. We observe a sharp dichotomy in oscillation mode linewidths at roughly 800 s, such that white dwarf pulsations with periods exceeding 800 s have substantially broader mode linewidths, more reminiscent of a damped harmonic oscillator than a heat-driven pulsator. Extended Kepler coverage also permits extensive mode identification: We identify the spherical degree of 61 out of 154 unique radial orders, providing direct constraints of the rotation period for 20 of these 27 DAVs, more than doubling the number of white dwarfs with rotation periods determined via asteroseismology. We also obtain spectroscopy from 4m-class telescopes for all DAVs with Kepler photometry. Using these homogeneously analyzed spectra we estimate the overall mass of all 27 DAVs, which allows us to measure white dwarf rotation as a function of mass, constraining the endpoints of angular momentum in low- and intermediate-mass stars. We find that 0.51-to-0.73-solar-mass white dwarfs, which evolved from 1.7-to-3.0-solar-mass ZAMS progenitors, have a mean rotation period of 35 hr with a standard deviation of 28 hr, with notable exceptions for higher-mass white dwarfs. Finally, we announce an online repository for our Kepler data and follow-up spectroscopy, which we collect at http://www.k2wd.org.

==> (inline-0) <==
\begin{deluxetable}{lrccccccccccccccc}
%\begin{deluxetable}{lccccccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{17}
\tablewidth{0pc}
\tablecaption{Pulsation information from linear least-squares (LLS, Section~\ref{sec:photo}) and Lorentzian (Lor., Section~\ref{sec:hwhm}) fits for the first 27 DAVs observed by {\em Kepler} and {\em K2}. \label{tab:pulsations}}
\tablehead{
        \colhead{KIC/EPIC} &
        \colhead{Mode} &        
        \colhead{LLS Per.} &
        \colhead{$\Delta$Per.} &
        \colhead{LLS Freq.} &
        \colhead{$\Delta$Freq.} &
        \colhead{Amp.} &  
        \colhead{$\Delta$Amp.} &
        \colhead{Phase} & 
        \colhead{$\Delta$Phase} &
        \colhead{Lor. Per.} &
        \colhead{$\Delta$Per.} &   
        \colhead{HWHM} &  
        \colhead{Lor. Amp.} &  
        \colhead{Splitting} & 
        \colhead{$\ell$} &
        \colhead{$m$} \\
 &  & (s) & (s) & (\muhz) & (\muhz) & (ppt) & (ppt) & (rad.) & (rad.) & (s) & (s) & (\muhz) & (ppt$^2$) & (\muhz) & &  }
\startdata
4357037 & $f_{1a}$ & 317.42718 & 0.00022 & 3150.3288 & 0.0021 & 12.41 & 0.15 & 0.6177 & 0.0019 & 317.427 & 0.011 & 0.108 & 172.777 & \nodata & 1 & $-$1 \\
4357037 & $f_{1b}$ & 316.8081 & 0.0013 & 3156.485 & 0.013 & 1.98 & 0.15 & 0.299 & 0.012 & 316.808 & 0.011 & 0.105 & 5.051 & 6.156 & 1 & 0 \\
4357037 & $f_{1c}$ & 316.19259 & 0.00018 & 3162.6294 & 0.0018 & 14.39 & 0.15 & 0.3086 & 0.0017 & 316.193 & 0.011 & 0.108 & 231.339 & 6.145 & 1 & 1 \\
4357037 & $f_{2a}$ & 346.22018 & 0.00056 & 2888.3354 & 0.0047 & 5.66 & 0.15 & 0.3463 & 0.0043 & 346.220 & 0.013 & 0.108 & 35.069 & \nodata & 1 & $-$1 \\
4357037 & $f_{2b}$ & 345.3365 & 0.0030 & 2895.726 & 0.025 & 1.06 & 0.15 & 0.451 & 0.023 & 345.338 & 0.012 & 0.098 & 1.359 & 7.391 & 1 & 0 \\
4357037 & $f_{2c}$ & 344.45564 & 0.00064 & 2903.1314 & 0.0054 & 4.93 & 0.15 & 0.3503 & 0.0049 & 344.456 & 0.013 & 0.110 & 26.544 & 7.405 & 1 & 1 \\
4357037 & $f_3$ & 549.7182 & 0.0036 & 1819.114 & 0.012 & 2.23 & 0.15 & 0.559 & 0.011 & 549.718 & 0.032 & 0.107 & 5.434 & \nodata & ? & ? \\
4357037 & $f_4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 956.11 & 0.29 & 0.318 & 3.284 & \nodata & ? & ? \\
4357037 & $f_{5a}$ & 396.7006 & 0.0041 & 2520.793 & 0.026 & 1.02 & 0.15 & 0.130 & 0.024 & 396.701 & 0.015 & 0.097 & 1.074 & \nodata & 1? & ? \\
4357037 & $f_{5b}$ & 394.9564 & 0.0023 & 2531.925 & 0.015 & 1.79 & 0.15 & 0.342 & 0.013 & 394.956 & 0.017 & 0.107 & 3.495 & 5.566 & 1? & ? \\
4357037 & $f_{6a}$ & 277.5831 & 0.0017 & 3602.525 & 0.023 & 1.18 & 0.15 & 0.186 & 0.020 & 277.5827 & 0.0083 & 0.107 & 1.512 & \nodata & 1 & $-$1 \\
4357037 & $f_{6b}$ & 276.6259 & 0.0020 & 3614.990 & 0.026 & 1.00 & 0.15 & 0.651 & 0.024 & 276.6261 & 0.0074 & 0.096 & 1.059 & 6.233 & 1 & 1 \\
4357037 & $f_{7a}$ & 214.3972 & 0.0020 & 4664.240 & 0.044 & 0.61 & 0.15 & 0.966 & 0.040 & 214.3970 & 0.0042 & 0.092 & 0.345 & \nodata & 1 & 0? \\
4357037 & $f_{7b}$ & 214.0677 & 0.0015 & 4671.420 & 0.033 & 0.82 & 0.15 & 0.501 & 0.030 & 214.0676 & 0.0042 & 0.091 & 0.684 & 7.180 & 1 & 1? \\
4357037 & 2$f_{1a}$ & 158.7150 & 0.0010 & 6300.603 & 0.040 & 0.66 & 0.15 & 0.200 & 0.036 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
4357037 & 2$f_{1b}$ & 158.40485 & 0.00029 & 6312.938 & 0.011 & 2.33 & 0.15 & 0.749 & 0.010 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
4357037 & 2$f_{1c}$ & 158.09578 & 0.00088 & 6325.279 & 0.035 & 0.75 & 0.15 & 0.408 & 0.032 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
4357037 & $f_{2a}$+$f_{1a}$ & 165.26250 & 0.00065 & 6050.980 & 0.024 & 1.13 & 0.15 & 0.462 & 0.021 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
4357037 & $f_{2c}$+$f_{1a}$ & 165.19412 & 0.00069 & 6053.484 & 0.025 & 1.06 & 0.15 & 0.783 & 0.023 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
4357037 & $f_{2a}$+$f_{5a}$ & 184.4955 & 0.0012 & 5420.186 & 0.034 & 0.78 & 0.15 & 0.617 & 0.031 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\ \\
\hline \\
4552982 & $f_{1a}$ & 362.62319 & 0.00043 & 2757.6836 & 0.0033 & 2.80 & 0.12 & 0.415 & 0.0067 & 362.6232 & 0.0065 & 0.049 & 8.402 & \nodata & 1 & $-$1 \\
4552982 & $f_{1b}$ & 361.5704 & 0.0013 & 2765.713 & 0.010 & 0.90 & 0.12 & 0.911 & 0.021 & 361.5705 & 0.0068 & 0.052 & 0.778 & 8.030 & 1 & 0 \\
4552982 & $f_{1c}$ & 360.5281 & 0.0024 & 2773.709 & 0.018 & 0.49 & 0.12 & 0.040 & 0.038 & 360.5278 & 0.0060 & 0.046 & 0.239 & 7.995 & 1 & 1 \\
4552982 & $f_2$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 829.0 & 3.4 & 4.952 & 0.449 & \nodata & ? & ? \\
4552982 & $f_3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 865.3 & 3.7 & 4.949 & 0.303 & \nodata & ? & ? \\
4552982 & $f_4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 949.5 & 2.5 & 2.793 & 0.519 & \nodata & ? & ? \\
4552982 & $f_5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 907.3 & 2.9 & 3.571 & 0.344 & \nodata & ? & ? \\
4552982 & $f_6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1290.08 & 0.56 & 0.334 & 0.681 & \nodata & ? & ? \\
4552982 & $f_7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1050.175 & 0.063 & 0.057 & 0.730 & \nodata & ? & ? \\
4552982 & $f_8$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 982.1 & 2.1 & 2.218 & 0.202 & \nodata & ? & ? \\
\hline \\
7594781 & $f_{1a}$ & 328.8385 & 0.0039 & 3041.007 & 0.036 & 0.63 & 0.11 & 0.552 & 0.028 & 328.839 & 0.010 & 0.094 & 0.546 & \nodata & 2? & ? \\
7594781 & $f_{1b}$ & 328.03674 & 0.00025 & 3048.4390 & 0.0023 & 9.58 & 0.11 & 0.4447 & 0.0019 & 328.037 & 0.013 & 0.125 & 100.201 & 7.432 & 2? & ? \\
7594781 & $f_{2a}$ & 296.46608 & 0.00068 & 3373.0672 & 0.0078 & 2.87 & 0.11 & 0.0958 & 0.0062 & 296.466 & 0.011 & 0.122 & 9.080 & 5.472 & 1 & $-$1 \\
7594781 & $f_{2b}$ & 295.9833 & 0.0011 & 3378.569 & 0.012 & 1.84 & 0.11 & 0.0875 & 0.0096 & 295.981 & 0.011 & 0.122 & 3.885 & \nodata & 1 & 0 \\
7594781 & $f_{2c}$ & 295.50727 & 0.00032 & 3384.0115 & 0.0037 & 6.07 & 0.11 & 0.6659 & 0.0029 & 295.508 & 0.011 & 0.122 & 40.191 & 5.443 & 1 & 1 \\
7594781 & $f_{3}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1129.19 & 0.38 & 0.300 & 19.880 & \nodata & ? & ? \\
7594781 & $f_{4}$ & 279.6465 & 0.0005 & 3575.9428 & 0.0070 & 3.18 & 0.11 & 0.2753 & 0.0056 & 279.646 & 0.012 & 0.158 & 10.407 & \nodata & ? & ? \\
7594781 & $f_{5}$ & 350.3220 & 0.0010 & 2854.5170 & 0.0085 & 2.61 & 0.11 & 0.9266 & 0.0068 & 350.322 & 0.016 & 0.129 & 7.378 & \nodata & ? & ? \\
7594781 & $f_{6a}$ & 281.31403 & 0.00080 & 3554.746 & 0.010 & 2.21 & 0.11 & 0.9564 & 0.0080 & 281.314 & 0.010 & 0.127 & 5.165 & \nodata & 1 & $-$1 \\
7594781 & $f_{6b}$ & 280.8854 & 0.0026 & 3560.171 & 0.034 & 0.67 & 0.11 & 0.050 & 0.027 & 280.882 & 0.010 & 0.132 & 0.397 & \nodata & 1 & 0 \\
7594781 & $f_{7a}$ & 396.1458 & 0.0017 & 2524.323 & 0.011 & 2.06 & 0.11 & 0.3967 & 0.0086 & 396.146 & 0.020 & 0.127 & 4.366 & \nodata & 1 & 0? \\
7594781 & $f_{7b}$ & 395.2635 & 0.0018 & 2529.958 & 0.012 & 1.92 & 0.11 & 0.6367 & 0.0092 & 395.264 & 0.020 & 0.126 & 3.836 & 5.635 & 1 & 1? \\
7594781 & $f_{8}$ & 206.81390 & 0.00055 & 4835.265 & 0.013 & 1.72 & 0.11 & 0.157 & 0.010 & 206.814 & 0.005 & 0.121 & 3.194 & \nodata & ? & ? \\
7594781 & $f_{9}$ & 356.8598 & 0.0024 & 2802.221 & 0.019 & 1.18 & 0.11 & 0.221 & 0.015 & 356.860 & 0.015 & 0.121 & 1.489 & \nodata & ? & ? \\
7594781 & $f_{10}$ & 480.3354 & 0.0052 & 2081.879 & 0.023 & 0.98 & 0.11 & 0.596 & 0.018 & 480.335 & 0.028 & 0.121 & 0.977 & \nodata & ? & ? \\
7594781 & $f_{11}$ & 261.2132 & 0.0019 & 3828.291 & 0.028 & 0.78 & 0.11 & 0.173 & 0.023 & 261.213 & 0.008 & 0.111 & 0.622 & \nodata & ? & ? \\
7594781 & $f_{12}$ & 683.934 & 0.014 & 1462.130 & 0.030 & 0.75 & 0.11 & 0.788 & 0.024 & 683.936 & 0.055 & 0.117 & 0.586 & \nodata & ? & ? \\
7594781 & $f_{6a}-f_3$ & 374.63893 & 0.00081 & 2669.2367 & 0.0058 & 3.87 & 0.11 & 0.6769 & 0.0046 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
7594781 & 2$f_{1b}$ & 164.01874 & 0.00030 & 6096.864 & 0.011 & 1.98 & 0.11 & 0.6766 & 0.0090 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
7594781 & 2$f_{6a}-2f_3$ & 187.31162 & 0.00051 & 5338.697 & 0.015 & 1.53 & 0.11 & 0.983 & 0.012 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
7594781 & 2$f_{6a}-f_3$ & 160.66639 & 0.00046 & 6224.077 & 0.018 & 1.24 & 0.11 & 0.341 & 0.014 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
7594781 & $f_8-f_{1b}$ & 559.6493 & 0.0059 & 1786.833 & 0.019 & 1.19 & 0.11 & 0.032 & 0.015 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
7594781 & $f_{6a}-f_3+f_{2b}$ & 165.35068 & 0.00054 & 6047.753 & 0.020 & 1.13 & 0.11 & 0.614 & 0.016 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
7594781 & $f_{1b}+f_5$ & 169.40705 & 0.00062 & 5902.942 & 0.022 & 1.04 & 0.11 & 0.137 & 0.017 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
7594781 & $f_{1b}+f_{2c}$ & 155.46244 & 0.00060 & 6432.422 & 0.025 & 0.90 & 0.11 & 0.964 & 0.020 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
7594781 & $f_{1b}+f_8$ & 126.84379 & 0.00041 & 7883.713 & 0.026 & 0.87 & 0.11 & 0.359 & 0.020 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
7594781 & $f_{1b}-f_3$ & 462.3526 & 0.0062 & 2162.851 & 0.029 & 0.78 & 0.11 & 0.253 & 0.023 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
7594781 & $f_{2b}+f_{6a}$ & 144.23115 & 0.00061 & 6933.315 & 0.029 & 0.76 & 0.11 & 0.869 & 0.023 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
7594781 & $f_{2b}-f_{6b}+f_3$ & 1410.098 & 0.060 & 709.170 & 0.030 & 0.74 & 0.11 & 0.799 & 0.024 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
7594781 & $f_9+f_{6a}-f_3$ & 182.7632 & 0.0011 & 5471.561 & 0.033 & 0.68 & 0.11 & 0.587 & 0.026 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
7594781 & $f_{6b}-f_3$ & 373.8713 & 0.0053 & 2674.717 & 0.038 & 0.59 & 0.11 & 0.208 & 0.030 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\ \\
\hline \\
10132702 & $f_{1a}$ & 812.4698 & 0.0021 & 1230.8150 & 0.0032 & 4.85 & 0.24 & 0.997 & 0.008 & 812.44 & 0.13 & 0.199 & 19.456 & \nodata & 2 & $-$2 \\
10132702 & $f_{1b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 799.36 & 0.17 & 0.271 & 3.987 & 20.1 & 2 & $-$1 \\
10132702 & $f_{1c}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 773.06 & 0.14 & 0.234 & 35.418 & 21.3 & 2 & 1 \\
10132702 & $f_{2a}$ & 725.2452 & 0.0022 & 1378.8440 & 0.0041 & 3.82 & 0.24 & 0.965 & 0.010 & 725.261 & 0.059 & 0.112 & 12.663 & \nodata & 2 & $-$2? \\
10132702 & $f_{2b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 715.90 & 0.51 & 1.003 & 1.590 & 18.0 & 2 & $-$1? \\
10132702 & $f_{3}$ & 461.0579 & 0.0008 & 2168.9250 & 0.0040 & 3.95 & 0.24 & 0.331 & 0.010 & 461.060 & 0.019 & 0.088 & 14.273 & \nodata & ? & ? \\
10132702 & $f_{4a}$ & 620.2054 & 0.0028 & 1612.3690 & 0.0073 & 2.15 & 0.24 & 0.995 & 0.018 & 620.208 & 0.054 & 0.140 & 4.109 & \nodata & 1 & $-$1? \\
10132702 & $f_{4b}$ & 615.4429 & 0.0023 & 1624.8460 & 0.0061 & 2.57 & 0.24 & 0.578 & 0.015 & 615.437 & 0.039 & 0.104 & 6.454 & 12.5 & 1 & 0? \\
10132702 & $f_{5a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 977.6 & 1.5 & 1.551 & 0.996 & \nodata & 2? & $-$1? \\
10132702 & $f_{5b}$ & 934.3306 & 0.0071 & 1070.2850 & 0.0081 & 1.93 & 0.24 & 0.363 & 0.020 & 934.344 & 0.088 & 0.101 & 2.738 & 23.7 & 2? & 1? \\
10132702 & $f_{6a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 682.22 & 0.33 & 0.713 & 1.001 & \nodata & 2 & $-$2 \\
10132702 & $f_{6b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 673.0 & 1.6 & 3.423 & 0.101 & 20.1 & 2 & $-$1 \\
10132702 & $f_{6c}$ & 646.3447 & 0.0037 & 1547.1620 & 0.0087 & 1.79 & 0.24 & 0.936 & 0.021 & 646.363 & 0.051 & 0.123 & 2.943 & 20.4 & 2 & 2 \\
10132702 & $f_{7a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 892.5 & 2.0 & 2.566 & 0.478 & \nodata & 1 & $-$1 \\
10132702 & $f_{7b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 880.98 & 0.85 & 1.096 & 0.758 & 14.6 & 1 & 0 \\
10132702 & $f_{8a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 856.57 & 0.93 & 1.264 & 0.858 & \nodata & 2? & ? \\
10132702 & $f_{8b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 840.85 & 0.27 & 0.379 & 0.861 & 21.8 & 2? & ? \\
10132702 & $f_{8c}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 833.60 & 0.76 & 1.094 & 1.232 & \nodata & 2? & ? \\
10132702 & $f_{8d}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 829.6 & 1.1 & 1.543 & 0.533 & \nodata & 2? & ? \\ \\
\hline \\
11911480 & $f_{1a}$ & 290.96749 & 0.00028 & 3436.8101 & 0.0033 & 2.73 & 0.12 & 0.1775 & 0.0070 & 290.9673 & 0.0049 & 0.058 & 7.184 & \nodata & 1 & $-$1 \\
11911480 & $f_{1b}$ & 290.802409 & 0.000056 & 3438.76106 & 0.00066 & 13.49 & 0.12 & 0.1273 & 0.0014 & 290.8024 & 0.0042 & 0.050 & 197.335 & 1.9510 & 1 & 0 \\
11911480 & $f_{1c}$ & 290.63420 & 0.00017 & 3440.7513 & 0.0021 & 4.36 & 0.12 & 0.9556 & 0.0044 & 290.6344 & 0.0044 & 0.052 & 18.710 & 1.9903 & 1 & 1 \\
11911480 & $f_{2a}$ & 259.37347 & 0.00010 & 3855.4444 & 0.0015 & 6.07 & 0.12 & 0.7134 & 0.0032 & 259.3735 & 0.0034 & 0.051 & 39.927 & \nodata & 1 & $-$1 \\
11911480 & $f_{2b}$ & 259.25349 & 0.00010 & 3857.2287 & 0.0015 & 6.17 & 0.12 & 0.6754 & 0.0031 & 259.2534 & 0.0034 & 0.051 & 41.419 & 1.7843 & 1 & 0 \\
11911480 & $f_{2c}$ & 259.13413 & 0.00024 & 3859.0053 & 0.0035 & 2.56 & 0.12 & 0.7357 & 0.0075 & 259.1340 & 0.0039 & 0.058 & 7.236 & 1.7767 & 1 & 1 \\
11911480 & $f_{3a}$ & 324.53048 & 0.00047 & 3081.3746 & 0.0045 & 1.99 & 0.12 & 0.669 & 0.010 & 324.5301 & 0.0052 & 0.050 & 4.170 & \nodata & 1 & $-$1 \\
11911480 & $f_{3b}$ & 324.31742 & 0.00053 & 3083.3990 & 0.0051 & 1.77 & 0.12 & 0.226 & 0.011 & 324.3177 & 0.0052 & 0.049 & 3.239 & 2.0244 & 1 & 0 \\
11911480 & $f_{4}$ & 172.90152 & 0.00027 & 5783.6392 & 0.0091 & 0.98 & 0.12 & 0.791 & 0.020 & 172.9014 & 0.0017 & 0.056 & 1.027 & \nodata & ? & ? \\
11911480 & $f_{5a}$ & 202.56897 & 0.00046 & 4936.590 & 0.011 & 0.80 & 0.12 & 0.857 & 0.024 & 202.5689 & 0.0021 & 0.051 & 0.674 & \nodata & 1 & $-$1 \\
11911480 & $f_{5b}$ & 202.48810 & 0.00065 & 4938.562 & 0.016 & 0.56 & 0.12 & 0.430 & 0.034 & 202.4880 & 0.0018 & 0.043 & 0.324 & 1.9718 & 1 & 0 \\
11911480 & 2$f_{1b}$ & 145.401158 & 0.000088 & 6877.5243 & 0.0042 & 2.14 & 0.12 & 0.1306 & 0.0090 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
11911480 & $f_{1b}$+$f_{2b}$ & 137.06151 & 0.00012 & 7295.9945 & 0.0064 & 1.40 & 0.12 & 0.645 & 0.014 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
11911480 & $f_4-f_{2a}$ & 519.0971 & 0.0030 & 1926.422 & 0.011 & 0.82 & 0.12 & 0.154 & 0.023 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
11911480 & $f_4-f_{1b}$ & 426.4560 & 0.0023 & 2344.908 & 0.013 & 0.70 & 0.12 & 0.423 & 0.027 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
11911480 & $f_{1b}$+$f_{1c}$ & 145.35951 & 0.00029 & 6879.495 & 0.014 & 0.65 & 0.12 & 0.992 & 0.030 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
11911480 & $f_4-f_{2b}$ & 518.6212 & 0.0043 & 1928.190 & 0.016 & 0.57 & 0.12 & 0.601 & 0.034 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\ \\
\hline \\
60017836 & $f_{1a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1221.2 & 1.8 & 1.196 & 0.071 & \nodata & 1 & $-$1 \\
60017836 & $f_{1b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1190.3 & 1.1 & 0.789 & 5.227 & \nodata & 1 & 0 \\
60017836 & $f_{2a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1147.3 & 1.0 & 0.773 & 0.709 & 35.2 & 2 & $-$2 \\
60017836 & $f_{2b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1098.33 & 0.67 & 0.557 & 2.480 & 38.9 & 2 & $-$1 \\
60017836 & $f_{2c}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1063.1 & 1.1 & 0.970 & 1.058 & 30.1 & 2 & 0 \\
60017836 & $f_{2d}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1025.69 & 0.95 & 0.906 & 0.427 & 34.3 & 2 & 1 \\
60017836 & $f_{2e}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 987.80 & 0.52 & 0.535 & 3.718 & 37.4 & 2 & 2 \\
60017836 & $f_{3a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 857.44 & 0.32 & 0.429 & 0.541 & \nodata & 1 & $-$1 \\
60017836 & $f_{3b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 842.90 & 0.32 & 0.456 & 0.419 & 20.1 & 1 & 0 \\
60017836 & $f_{3c}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 828.78 & 0.39 & 0.575 & 0.646 & 20.2 & 1 & 1 \\
60017836 & $f_{4a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1171.92 & 0.46 & 0.332 & 0.078 & \nodata & 2 & $-$2 \\
60017836 & $f_{4b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1125.36 & 0.55 & 0.436 & 0.174 & 35.3 & 2 & $-$1 \\
60017836 & $f_{4c}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1085.86 & 0.66 & 0.558 & 0.101 & 32.3 & 2 & 0 \\
60017836 & $f_{4d}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1047.69 & 0.42 & 0.380 & 0.048 & 33.6 & 2 & 1 \\
60017836 & $f_{4e}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1007.90 & 0.76 & 0.745 & 0.079 & 37.7 & 2 & 2 \\
60017836 & $f_{5a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 871.24 & 0.47 & 0.614 & 0.151 & \nodata & 2 & $-$2 \\
60017836 & $f_{5b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 849.13 & 0.26 & 0.360 & 0.069 & 29.9 & 2 & $-$1 \\
60017836 & $f_{5c}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 826.26 & 0.40 & 0.593 & 0.110 & 32.6 & 2 & 0 \\
60017836 & $f_6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 958.39 & 0.80 & 0.870 & 0.126 & \nodata & ? & ? \\
60017836 & $f_7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 369.847 & 0.048 & 0.348 & 0.051 & \nodata & ? & ? \\ \\
\hline \\
201355934 & $f_1$ & 261.11117 & 0.00043 & 3829.7864 & 0.0063 & 1.07 & 0.08 & 0.197 & 0.012 & 261.1112 & 0.0033 & 0.048 & 1.242 & \nodata & ? & ? \\
201355934 & $f_2$ & 152.10412 & 0.00022 & 6574.4441 & 0.0094 & 0.72 & 0.08 & 0.916 & 0.018 & 152.1041 & 0.0011 & 0.046 & 0.555 & \nodata & ? & ? \\
201355934 & $f_3$ & 175.37977 & 0.00042 & 5701.912 & 0.014 & 0.50 & 0.08 & 0.511 & 0.026 & 175.3798 & 0.0014 & 0.046 & 0.253 & \nodata & ? & ? \\ \\
\hline \\
201719578 & $f_1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 903.10 & 0.39 & 0.477 & 21.593 & \nodata & ? & ? \\
201719578 & $f_2$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 861.4 & 4.0 & 5.456 & 4.140 & \nodata & ? & ? \\
201719578 & $f_3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 922.60 & 0.71 & 0.838 & 3.612 & \nodata & ? & ? \\
201719578 & $f_{4a}$ & 462.41340 & 0.00088 & 2162.5671 & 0.0041 & 3.14 & 0.16 & 0.3686 & 0.0081 & 462.414 & 0.011 & 0.051 & 10.574 & \nodata & 1 & $-$1 \\
201719578 & $f_{4b}$ & 461.0882 & 0.0020 & 2168.782 & 0.010 & 1.36 & 0.16 & 0.642 & 0.019 & 461.088 & 0.011 & 0.052 & 1.846 & 6.22 & 1 & 0 \\
201719578 & $f_{4c}$ & 459.7343 & 0.0037 & 2175.169 & 0.018 & 0.74 & 0.16 & 0.731 & 0.035 & 459.734 & 0.013 & 0.059 & 0.560 & 6.39 & 1 & 1 \\
201719578 & $f_5$ & 846.9109 & 0.0040 & 1180.7618 & 0.0056 & 2.31 & 0.16 & 0.553 & 0.011 & 846.907 & 0.050 & 0.070 & 5.110 & \nodata & ? & ? \\
201719578 & $f_6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 820.2 & 1.9 & 2.812 & 1.473 & \nodata & ? & ? \\
201719578 & $f_7$ & 679.4741 & 0.0027 & 1471.7264 & 0.0060 & 2.18 & 0.16 & 0.130 & 0.012 & 679.490 & 0.051 & 0.111 & 4.666 & \nodata & ? & ? \\
201719578 & $f_8$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 834.99 & 0.32 & 0.456 & 2.680 & \nodata & ? & ? \\
201719578 & $f_9$ & 557.2340 & 0.0023 & 1794.5783 & 0.0073 & 1.79 & 0.16 & 0.757 & 0.014 & 557.244 & 0.035 & 0.114 & 3.184 & \nodata & ? & ? \\
201719578 & $f_{10}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 941.1 & 1.1 & 1.219 & 0.929 & \nodata & ? & ? \\
201719578 & $f_{11}$ & 505.4471 & 0.0023 & 1978.4463 & 0.0089 & 1.46 & 0.16 & 0.118 & 0.018 & 505.447 & 0.013 & 0.052 & 2.135 & \nodata & ? & ? \\
201719578 & $f_{12a}$ & 369.3392 & 0.0027 & 2707.538 & 0.020 & 0.66 & 0.16 & 0.279 & 0.039 & 369.3385 & 0.0098 & 0.072 & 0.398 & \nodata & 1 & $-$1 \\
201719578 & $f_{12b}$ & 368.6242 & 0.0012 & 2712.7896 & 0.0092 & 1.42 & 0.16 & 0.818 & 0.018 & 368.6243 & 0.0078 & 0.057 & 2.149 & 5.25 & 1 & 0 \\
201719578 & $f_{12c}$ & 367.9232 & 0.0013 & 2717.9587 & 0.0093 & 1.40 & 0.16 & 0.353 & 0.018 & 367.9230 & 0.0065 & 0.048 & 2.152 & 5.17 & 1 & 1 \\
201719578 & $f_{13}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 877.44 & 0.78 & 1.014 & 0.599 & \nodata & ? & ? \\
201719578 & $f_{14a}$ & 404.6032 & 0.0020 & 2471.557 & 0.012 & 1.05 & 0.16 & 0.546 & 0.024 & 404.6033 & 0.0071 & 0.043 & 1.190 & \nodata & 1 & 0? \\
201719578 & $f_{14b}$ & 403.7098 & 0.0028 & 2477.027 & 0.017 & 0.76 & 0.16 & 0.897 & 0.033 & 403.7098 & 0.0085 & 0.052 & 0.611 & 5.47 & 1 & 1? \\
201719578 & $f_{15}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 773.12 & 0.98 & 1.639 & 0.274 & \nodata & ? & ? \\
201719578 & $f_{16}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 966.34 & 0.19 & 0.201 & 0.626 & \nodata & ? & ? \\
201719578 & $f_{17}$ & 799.8931 & 0.0088 & 1250.167 & 0.014 & 0.94 & 0.16 & 0.631 & 0.027 & 799.896 & 0.052 & 0.081 & 0.765 & \nodata & ? & ? \\
201719578 & $f_{18}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 737.76 & 0.34 & 0.633 & 0.253 & \nodata & ? & ? \\
201719578 & $f_{19}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1051.3 & 1.1 & 1.030 & 0.184 & \nodata & ? & ? \\
201719578 & $f_{20}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 787.94 & 0.22 & 0.356 & 0.310 & \nodata & ? & ? \\
201719578 & $f_{21}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1014.6 & 1.1 & 1.030 & 0.298 & \nodata & ? & ? \\
201719578 & $f_{22}$ & 1095.432 & 0.019 & 912.882 & 0.016 & 0.81 & 0.16 & 0.367 & 0.032 & 1095.434 & 0.080 & 0.067 & 0.579 & \nodata & ? & ? \\
201719578 & $f_{23}$ & 748.902 & 0.010 & 1335.289 & 0.018 & 0.72 & 0.16 & 0.695 & 0.035 & 748.900 & 0.036 & 0.065 & 0.488 & \nodata & ? & ? \\ \\
\hline \\
201730811 & $f_{1a}$ & 284.1795 & 0.0010 & 3518.902 & 0.012 & 0.258 & 0.039 & 0.244 & 0.024 & 284.1794 & 0.0037 & 0.045 & 0.070 & \nodata & 1 & $-$1 \\
201730811 & $f_{1b}$ & 279.44283 & 0.00011 & 3578.5495 & 0.0014 & 2.350 & 0.039 & 0.2704 & 0.0026 & 279.4428 & 0.0040 & 0.051 & 6.004 & 59.647 & 1 & 0 \\
201730811 & $f_{1c}$ & 274.858389 & 0.000069 & 3638.23714 & 0.00092 & 3.477 & 0.039 & 0.4186 & 0.0018 & 274.8584 & 0.0038 & 0.051 & 13.172 & 59.688 & 1 & 1 \\
201730811 & $f_{2}$ & 181.282893 & 0.000058 & 5516.2403 & 0.0018 & 1.817 & 0.039 & 0.0313 & 0.0034 & 181.2829 & 0.0016 & 0.050 & 3.581 & \nodata & ? & ? \\
201730811 & $f_{3a}$ & 163.73672 & 0.00021 & 6107.3655 & 0.0079 & 0.405 & 0.039 & 0.377 & 0.015 & 163.7367 & 0.0013 & 0.048 & 0.177 & \nodata & 1 & $-$1 \\
201730811 & $f_{3b}$ & 162.231045 & 0.000068 & 6164.0483 & 0.0026 & 1.233 & 0.039 & 0.2952 & 0.0050 & 162.2310 & 0.0013 & 0.050 & 1.655 & 56.683 & 1 & 0 \\
201730811 & $f_{3c}$ & 160.75189 & 0.00017 & 6220.7666 & 0.0065 & 0.492 & 0.039 & 0.989 & 0.012 & 160.7519 & 0.0013 & 0.050 & 0.261 & 56.718 & 1 & 1 \\
201730811 & $f_{4a}$ & 351.10308 & 0.00052 & 2848.1664 & 0.0042 & 0.759 & 0.039 & 0.8722 & 0.0081 & 351.1031 & 0.0066 & 0.053 & 0.624 & \nodata & 1 & $-$1 \\
201730811 & $f_{4b}$ & 337.71169 & 0.00042 & 2961.1056 & 0.0036 & 0.876 & 0.039 & 0.6109 & 0.0070 & 337.7117 & 0.0059 & 0.052 & 0.824 & 56.470 & 1 & 1 \\
201730811 & $f_{5}$ & 201.78210 & 0.00024 & 4955.8411 & 0.0059 & 0.543 & 0.039 & 0.209 & 0.011 & 201.7821 & 0.0020 & 0.050 & 0.318 & \nodata & ? & ? \\
201730811 & $f_{3b}-f_{1c}$ & 395.9127 & 0.0013 & 2525.8096 & 0.0086 & 0.373 & 0.039 & 0.644 & 0.016 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
201730811 & $f_{5}-f_{4a}$ & 474.4547 & 0.0024 & 2107.683 & 0.011 & 0.296 & 0.039 & 0.580 & 0.021 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\ \\
\hline \\
201802933 & $f_{1a}$ & 304.75670 & 0.00021 & 3281.3060 & 0.0022 & 3.65 & 0.10 & 0.0468 & 0.0043 & 304.7566 & 0.0048 & 0.051 & 14.350 & \nodata & 1 & $-$1 \\
201802933 & $f_{1b}$ & 304.31893 & 0.00024 & 3286.0263 & 0.0026 & 3.17 & 0.10 & 0.1924 & 0.0050 & 304.3189 & 0.0049 & 0.053 & 10.747 & 4.720 & 1 & 0 \\
201802933 & $f_{1c}$ & 303.88332 & 0.00014 & 3290.7367 & 0.0016 & 5.20 & 0.10 & 0.3195 & 0.0030 & 303.8833 & 0.0046 & 0.050 & 29.355 & 4.710 & 1 & 1 \\
201802933 & $f_{2}$ & 275.45456 & 0.00012 & 3630.3629 & 0.0016 & 5.01 & 0.10 & 0.2546 & 0.0031 & 275.4546 & 0.0039 & 0.051 & 27.389 & \nodata & ? & 0 \\
201802933 & $f_{3a}$ & 198.902248 & 0.000070 & 5027.5953 & 0.0018 & 4.60 & 0.10 & 0.4376 & 0.0034 & 198.9023 & 0.0020 & 0.050 & 23.162 & \nodata & 1 & $-$1 \\
201802933 & $f_{3b}$ & 198.68794 & 0.00045 & 5033.018 & 0.011 & 0.71 & 0.10 & 0.316 & 0.022 & 198.6879 & 0.0019 & 0.048 & 0.494 & 5.423 & 1 & 0 \\
201802933 & $f_{3c}$ & 198.47448 & 0.00028 & 5038.4312 & 0.0071 & 1.15 & 0.10 & 0.821 & 0.014 & 198.4745 & 0.0019 & 0.048 & 1.430 & 5.413 & 1 & 1 \\
201802933 & $f_{4a}$ & 257.08899 & 0.00044 & 3889.7038 & 0.0067 & 1.21 & 0.10 & 0.671 & 0.013 & 257.0889 & 0.0034 & 0.051 & 1.569 & \nodata & 1 & $-$1 \\
201802933 & $f_{4b}$ & 256.77714 & 0.00017 & 3894.4277 & 0.0026 & 3.12 & 0.10 & 0.1097 & 0.0050 & 256.7771 & 0.0034 & 0.051 & 10.786 & 4.724 & 1 & 0 \\
201802933 & $f_{4c}$ & 256.46629 & 0.00022 & 3899.1480 & 0.0034 & 2.41 & 0.10 & 0.1275 & 0.0065 & 256.4663 & 0.0033 & 0.050 & 6.426 & 4.720 & 1 & 1 \\
201802933 & $f_{5a}$ & 397.3855 & 0.0023 & 2516.448 & 0.015 & 0.55 & 0.10 & 0.619 & 0.028 & 397.3854 & 0.0067 & 0.042 & 0.313 & \nodata & 1 & $-$1? \\
201802933 & $f_{5b}$ & 396.6209 & 0.0019 & 2521.299 & 0.012 & 0.67 & 0.10 & 0.647 & 0.023 & 396.6209 & 0.0075 & 0.047 & 0.480 & 4.851 & 1 & 0? \\
201802933 & $f_{6a}$ & 123.24450 & 0.00022 & 8113.952 & 0.014 & 0.57 & 0.10 & 0.000 & 0.028 & 123.24453 & 0.00076 & 0.050 & 0.324 & \nodata & 1 & $-$1 \\
201802933 & $f_{6b}$ & 123.10663 & 0.00021 & 8123.040 & 0.014 & 0.59 & 0.10 & 0.000 & 0.027 & 123.10662 & 0.00067 & 0.044 & 0.358 & 4.544 & 1 & 1 \\ \\
\hline \\
201806008 & $f_{1a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1003.85 & 0.15 & 0.153 & 0.369 & \nodata & 1? & $-$1? \\
201806008 & $f_{1b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 999.3 & 1.7 & 1.683 & 0.123 & 4.5 & 1? & 0? \\
201806008 & $f_{2a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1162.1 & 5.2 & 3.840 & 0.118 & \nodata & 1? & $-$1? \\
201806008 & $f_{2b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1163.5 & 5.3 & 3.907 & 0.111 & \nodata & 1? & 0? \\
201806008 & $f_{3}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1071.1 & 2.1 & 1.869 & 0.111 & \nodata & ? & ? \\
201806008 & $f_{4}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1112.5 & 4.2 & 3.402 & 0.062 & \nodata & ? & ? \\
201806008 & $f_{5}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1041.3 & 3.1 & 2.883 & 0.106 & \nodata & ? & ? \\
201806008 & $f_{6a}$ & 413.17387 & 0.00080 & 2420.2886 & 0.0047 & 0.473 & 0.027 & 0.9910 & 0.0092 & 413.1738 & 0.0085 & 0.050 & 0.245 & \nodata & 1 & $-$1 \\
201806008 & $f_{6b}$ & 412.3975 & 0.0031 & 2424.845 & 0.018 & 0.120 & 0.027 & 0.002 & 0.036 & 412.399 & 0.010 & 0.059 & 0.014 & 4.55 & 1 & 0 \\
201806008 & $f_{6c}$ & 411.58263 & 0.00093 & 2429.6458 & 0.0055 & 0.402 & 0.027 & 0.261 & 0.011 & 411.5826 & 0.0094 & 0.056 & 0.173 & 4.81 & 1 & 1 \\
201806008 & $f_{7a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1235.1 & 1.4 & 0.941 & 0.080 & \nodata & 2? & $-$2? \\
201806008 & $f_{7b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1208.9 & 3.0 & 2.031 & 0.095 & 8.8 & 2? & 0? \\
201806008 & $f_{7c}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1183.1 & 2.9 & 2.037 & 0.033 & 9.0 & 2? & 2? \\
201806008 & $f_{8a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 921.9 & 1.2 & 1.354 & 0.026 & \nodata & 2? & $-$2? \\
201806008 & $f_{8b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 907.58 & 0.69 & 0.838 & 0.103 & 8.5 & 2? & 0? \\
201806008 & $f_{8c}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 894.78 & 0.12 & 0.155 & 0.128 & 7.9 & 2? & 2? \\
201806008 & $f_{9a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1309.8 & 4.0 & 2.355 & 0.025 & \nodata & 2? & $-$2? \\
201806008 & $f_{9b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1284.91 & 1.75 & 1.058 & 0.052 & 7.4 & 2? & 0? \\
201806008 & $f_{9c}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1264.7 & 14.9 & 9.294 & 0.036 & 6.2 & 2? & 2? \\
201806008 & $f_{10}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1131.9 & 3.2 & 2.479 & 0.026 & \nodata & ? & ? \\
201806008 & $f_{11}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 961.7 & 2.1 & 2.229 & 0.036 & \nodata & ? & ? \\
201806008 & $f_{12}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1016.0 & 2.8 & 2.693 & 0.021 & \nodata & ? & ? \\
201806008 & $f_{13}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1392.1 & 3.4 & 1.771 & 0.024 & \nodata & ? & ? \\
201806008 & $f_{14}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 833.67 & 0.15 & 0.216 & 0.030 & \nodata & ? & ? \\ \\
\hline \\
206212611 & $f_{1a}$ & 1042.286 & 0.019 & 959.429 & 0.017 & 0.28 & 0.05 & 0.313 & 0.030 & 1042.291 & 0.072 & 0.066 & 0.077 & \nodata & 1? & 0? \\
206212611 & $f_{1b}$ & 1023.403 & 0.007 & 977.132 & 0.007 & 0.70 & 0.05 & 0.139 & 0.012 & 1023.403 & 0.081 & 0.077 & 0.515 & 17.7 & 1? & 1? \\
206212611 & $f_{2a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1381.16 & 0.67 & 0.351 & 0.228 & \nodata & 2? & 0? \\
206212611 & $f_{2b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1336.39 & 0.65 & 0.363 & 0.065 & 24.3 & 2? & 1? \\
206212611 & $f_{2c}$ & 1290.318 & 0.031 & 775.003 & 0.018 & 0.26 & 0.05 & 0.418 & 0.032 & 1290.318 & 0.081 & 0.048 & 0.068 & 26.7 & 2? & 2? \\
206212611 & $f_{3}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1237.0 & 2.1 & 1.345 & 0.059 & \nodata & ? & ? \\ \\
\hline \\
210397465 & $f_{1a}$ & 668.3514 & 0.0010 & 1496.2189 & 0.0022 & 6.36 & 0.16 & 0.9714 & 0.0039 & 668.351 & 0.026 & 0.058 & 43.463 & \nodata & 1 & $-$1 \\
210397465 & $f_{1b}$ & 667.0133 & 0.0018 & 1499.2204 & 0.0040 & 3.51 & 0.16 & 0.1530 & 0.0071 & 667.014 & 0.026 & 0.058 & 13.228 & 3.001 & 1 & 0 \\
210397465 & $f_{1c}$ & 665.6889 & 0.0010 & 1502.2033 & 0.0023 & 6.18 & 0.16 & 0.8554 & 0.0040 & 665.689 & 0.025 & 0.055 & 41.923 & 2.983 & 1 & 1 \\
210397465 & $f_{2a}$ & 712.0749 & 0.0013 & 1404.3466 & 0.0026 & 5.34 & 0.16 & 0.1483 & 0.0046 & 712.075 & 0.030 & 0.059 & 31.293 & \nodata & 1 & $-$1 \\
210397465 & $f_{2b}$ & 710.5527 & 0.0035 & 1407.3551 & 0.0070 & 2.01 & 0.16 & 0.733 & 0.012 & 710.553 & 0.029 & 0.058 & 4.596 & 3.009 & 1 & 0 \\
210397465 & $f_{2c}$ & 709.0462 & 0.0029 & 1410.3453 & 0.0057 & 2.47 & 0.16 & 0.459 & 0.010 & 709.047 & 0.029 & 0.058 & 6.748 & 2.990 & 1 & 1 \\
210397465 & $f_{3a}$ & 1072.400 & 0.011 & 932.4882 & 0.0094 & 1.49 & 0.16 & 0.215 & 0.017 & 1072.39 & 0.11 & 0.100 & 2.180 & \nodata & 2? & 0? \\
210397465 & $f_{3b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1061.36 & 1.09 & 0.963 & 14.192 & 9.709 & 2? & 2? \\
210397465 & $f_{4}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1019.00 & 0.48 & 0.465 & 3.792 & \nodata & ? & ? \\
210397465 & $f_{5a}$ & 1389.076 & 0.013 & 719.9030 & 0.0066 & 2.14 & 0.16 & 0.762 & 0.012 & 1389.09 & 0.33 & 0.170 & 4.031 & \nodata & 1 & $-$1? \\
210397465 & $f_{5b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1382.26 & 1.10 & 0.576 & 3.758 & 3.285 & 1 & 0? \\
210397465 & $f_{6a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 600.53 & 0.75 & 2.072 & 1.259 & 4.770 & 2? & $-$1? \\
210397465 & $f_{6b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 595.80 & 0.12 & 0.345 & 4.975 & 14.309 & 2? & 2? \\
210397465 & $f_{7}$ & 758.4643 & 0.0057 & 1318.454 & 0.010 & 1.41 & 0.16 & 0.683 & 0.018 & 758.460 & 0.040 & 0.070 & 2.056 & \nodata & ? & ? \\
210397465 & $f_{8}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 605.86 & 0.12 & 0.314 & 1.081 & \nodata & ? & ? \\
210397465 & $f_{9}$ & 1278.086 & 0.024 & 782.420 & 0.015 & 0.96 & 0.16 & 0.737 & 0.026 & 1278.10 & 0.16 & 0.101 & 0.837 & ? & ? & ? \\
210397465 & $f_{10}$ & 977.055 & 0.016 & 1023.484 & 0.017 & 0.85 & 0.16 & 0.194 & 0.029 & 977.03 & 0.14 & 0.146 & 0.668 & \nodata & ? & ? \\
210397465 & $f_{11a}$ & 1233.882 & 0.029 & 810.450 & 0.019 & 0.73 & 0.16 & 0.112 & 0.034 & 1233.886 & 0.076 & 0.050 & 0.529 & \nodata & 2? & $-$2? \\
210397465 & $f_{11b}$ & 1220.314 & 0.028 & 819.461 & 0.019 & 0.74 & 0.16 & 0.770 & 0.033 & 1220.306 & 0.078 & 0.052 & 0.548 & 9.011 & 2? & 0? \\
210397465 & $f_{1c}$+$f_{2a}$ & 344.05003 & 0.00069 & 2906.5540 & 0.0059 & 2.40 & 0.16 & 0.713 & 0.010 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
210397465 & 2$f_{1c}$ & 331.3381 & 0.0011 & 3018.065 & 0.010 & 1.34 & 0.16 & 0.520 & 0.018 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
210397465 & $f_4$-$f_{6b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1434.82 & 0.82 & 0.400 & 1.037 & harm & harm & harm \\
210397465 & $f_{2a}$+$f_{6a}$ & 325.8105 & 0.0014 & 3069.269 & 0.013 & 1.07 & 0.16 & 0.581 & 0.023 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
210397465 & $f_{1c}$-$f_{3b}$ & 1769.035 & 0.045 & 565.280 & 0.014 & 0.98 & 0.16 & 0.626 & 0.025 & 1769.04 & 0.21 & 0.069 & 0.987 & harm & harm & harm \\
210397465 & $f_{2c}$+$f_{5a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1447.94 & 0.56 & 0.269 & 0.443 & harm & harm & harm \\
210397465 & $f_{1a}$+$f_{3b}$ & 409.9509 & 0.0025 & 2439.317 & 0.015 & 0.93 & 0.16 & 0.879 & 0.027 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
210397465 & $f_{1a}$+$f_{6a}$ & 316.3728 & 0.0015 & 3160.828 & 0.015 & 0.92 & 0.16 & 0.929 & 0.027 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
210397465 & 2$f_{2b}$ & 355.2803 & 0.0022 & 2814.679 & 0.017 & 0.82 & 0.16 & 0.405 & 0.030 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
210397465 & 2$f_{1b}$ & 333.5029 & 0.0019 & 2998.475 & 0.017 & 0.82 & 0.16 & 0.948 & 0.030 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\ \\
\hline \\
211596649 & $f_{1a}$ & 265.9699 & 0.0013 & 3759.823 & 0.019 & 1.31 & 0.29 & 0.709 & 0.035 & 265.9695 & 0.0031 & 0.044 & 1.671 & \nodata & 1 & $-$1 \\
211596649 & $f_{1b}$ & 265.84872 & 0.00079 & 3761.538 & 0.011 & 2.20 & 0.29 & 0.314 & 0.021 & 265.8483 & 0.0041 & 0.057 & 4.985 & 1.714 & 1 & 0 \\
211596649 & $f_{1c}$ & 265.72809 & 0.00034 & 3763.2453 & 0.0048 & 5.19 & 0.29 & 0.9329 & 0.0089 & 265.7282 & 0.0039 & 0.055 & 29.276 & 1.708 & 1 & 1 \\
211596649 & $f_{2a}$ & 301.11346 & 0.00055 & 3321.0073 & 0.0061 & 4.06 & 0.29 & 0.758 & 0.011 & 301.1134 & 0.0050 & 0.055 & 17.590 & \nodata & 1 & $-$1 \\
211596649 & $f_{2b}$ & 300.9424 & 0.0011 & 3322.894 & 0.012 & 2.12 & 0.29 & 0.012 & 0.022 & 300.9424 & 0.0047 & 0.052 & 4.249 & 1.887 & 1 & 0 \\
211596649 & $f_{2c}$ & 300.77128 & 0.00058 & 3324.7855 & 0.0064 & 3.87 & 0.29 & 0.258 & 0.012 & 300.7715 & 0.0050 & 0.055 & 15.885 & 1.891 & 1 & 1 \\
211596649 & $f_{3}$ & 323.7691 & 0.0012 & 3088.621 & 0.011 & 2.20 & 0.29 & 0.069 & 0.021 & 323.7691 & 0.0054 & 0.052 & 5.139 & \nodata & ? & ? \\ \\
\hline \\
211629697 & $f_{1a}$ & 488.0779 & 0.0035 & 2048.853 & 0.015 & 0.75 & 0.13 & 0.600 & 0.027 & 488.077 & 0.016 & 0.066 & 0.542 & \nodata & 1 & $-$1 \\
211629697 & $f_{1b}$ & 487.5429 & 0.0031 & 2051.101 & 0.013 & 0.85 & 0.13 & 0.072 & 0.024 & 487.543 & 0.013 & 0.057 & 0.666 & 2.248 & 1 & 0 \\
211629697 & $f_{1c}$ & 486.9693 & 0.0015 & 2053.518 & 0.006 & 1.70 & 0.13 & 0.216 & 0.012 & 486.969 & 0.013 & 0.054 & 2.962 & 2.416 & 1 & 1 \\
211629697 & $f_{2}$ & 1235.4 & \nodata & 809.4 & \nodata & 0.93 & \nodata & \nodata & \nodata & 1235.70 & 0.69 & 0.449 & 0.398 & \nodata & 1? & 1? \\
211629697 & $f_{3}$ & 1307.6 & \nodata & 764.7 & \nodata & 0.91 & \nodata & \nodata & \nodata & 1307.39 & 0.57 & 0.332 & 0.449 & \nodata & 1? & 1? \\
211629697 & $f_{4a}$ & 1097.4 & \nodata & 911.2 & \nodata & 0.76 & \nodata & \nodata & \nodata & 1095.7 & 2.1 & 1.773 & 0.197 & \nodata & 1? & 0? \\
211629697 & $f_{4b}$ & 1095.4 & \nodata & 912.9 & \nodata & 0.91 & \nodata & \nodata & \nodata & 1095.47 & 0.27 & 0.227 & 0.559 & 1.629 & 1? & 1? \\
211629697 & $f_{5a}$ & 1363.977 & 0.025 & 733.150 & 0.014 & 0.81 & 0.13 & 0.877 & 0.025 & 1363.98 & 0.14 & 0.074 & 0.629 & \nodata & 2? & $-$2? \\
211629697 & $f_{5b}$ & 1350.0 & \nodata & 740.7 & \nodata & 0.69 & \nodata & \nodata & \nodata & 1350.10 & 1.19 & 0.652 & 0.234 & 7.585 & 2? & 0? \\
211629697 & $f_{5c}$ & 1337.235 & 0.026 & 747.812 & 0.014 & 0.76 & 0.13 & 0.851 & 0.027 & 1337.24 & 0.11 & 0.063 & 0.575 & 7.077 & 2? & 2? \\
211629697 & $f_{6a}$ & 1282.710 & 0.023 & 779.599 & 0.014 & 0.80 & 0.13 & 0.709 & 0.026 & 1282.71 & 0.10 & 0.064 & 0.624 & \nodata & 2? & 0? \\
211629697 & $f_{6b}$ & 1271.365 & 0.024 & 786.556 & 0.015 & 0.75 & 0.13 & 0.285 & 0.027 & 1271.37 & 0.10 & 0.064 & 0.524 & 6.957 & 2? & 2? \\
211629697 & $f_{7}$ & 1142.796 & 0.018 & 875.047 & 0.014 & 0.79 & 0.13 & 0.663 & 0.026 & 1142.80 & 0.10 & 0.079 & 0.556 & \nodata & ? & ? \\
211629697 & $f_{8a}$ & 1195.6 & \nodata & 836.4 & \nodata & 0.72 & \nodata & \nodata & \nodata & 1194.1 & 2.8 & 1.948 & 0.167 & \nodata & 2? & $-$2? \\
211629697 & $f_{8b}$ & 1176.269 & 0.020 & 850.146 & 0.014 & 0.76 & 0.13 & 0.236 & 0.027 & 1176.268 & 0.089 & 0.065 & 0.592 & \nodata & 2? & 2? \\ \\
\hline \\
211914185 & $f_{1a}$ & 195.59522 & 0.00018 & 5112.5995 & 0.0048 & 3.23 & 0.16 & 0.3312 & 0.0077 & 195.5952 & 0.0020 & 0.053 & 11.378 & \nodata & 1 & $-$1 \\
211914185 & $f_{1b}$ & 190.45430 & 0.00031 & 5250.6035 & 0.0084 & 1.85 & 0.16 & 0.837 & 0.013 & 190.4543 & 0.0018 & 0.049 & 3.683 & 138.00 & 1 & 0 \\
211914185 & $f_{1c}$ & 185.53384 & 0.00053 & 5389.852 & 0.015 & 1.03 & 0.16 & 0.832 & 0.024 & 185.5339 & 0.0017 & 0.050 & 1.086 & 139.25 & 1 & 1 \\
211914185 & $f_{2a}$ & 110.65368 & 0.00036 & 9037.205 & 0.029 & 0.76 & 0.16 & 0.921 & 0.032 & 110.65370 & 0.00070 & 0.057 & 0.571 & \nodata & 1 & $-$1 \\
211914185 & $f_{2b}$ & 109.15103 & 0.00019 & 9161.618 & 0.016 & 1.40 & 0.16 & 0.704 & 0.018 & 109.15103 & 0.00067 & 0.056 & 2.123 & 124.41 & 1 & 0 \\
211914185 & $f_{2c}$ & 107.68566 & 0.00019 & 9286.287 & 0.017 & 1.37 & 0.16 & 0.136 & 0.018 & 107.68566 & 0.00057 & 0.049 & 2.018 & 124.67 & 1 & 1 \\ \\
\hline \\
211916160 & $f_{1a}$ & 201.47822 & 0.00028 & 4963.3157 & 0.0070 & 2.45 & 0.20 & 0.123 & 0.013 & 201.4782 & 0.0022 & 0.054 & 6.432 & \nodata & 1? & 0? \\
211916160 & $f_{1b}$ & 201.13867 & 0.00027 & 4971.6945 & 0.0066 & 2.59 & 0.20 & 0.494 & 0.012 & 201.1387 & 0.0021 & 0.052 & 7.168 & 8.38 & 1? & 1? \\ \\
\hline \\
211926430 & $f_{1a}$ & 252.28275 & 0.00013 & 3963.8064 & 0.0020 & 3.135 & 0.074 & 0.3280 & 0.0038 & 252.2825 & 0.0034 & 0.053 & 10.738 & \nodata & 1 & $-$1 \\
211926430 & $f_{1b}$ & 251.919183 & 0.000046 & 3969.52700 & 0.00073 & 8.730 & 0.074 & 0.7484 & 0.0014 & 251.9192 & 0.0033 & 0.053 & 83.503 & 5.721 & 1 & 0 \\
211926430 & $f_{1c}$ & 251.55677 & 0.00023 & 3975.2458 & 0.0037 & 1.726 & 0.074 & 0.6199 & 0.0068 & 251.5565 & 0.0034 & 0.053 & 3.164 & 5.719 & 1 & 1 \\
211926430 & $f_{2}$ & 273.03869 & 0.00015 & 3662.4846 & 0.0020 & 3.163 & 0.074 & 0.1804 & 0.0037 & 273.0387 & 0.0039 & 0.052 & 10.917 & \nodata & ? & ? \\
211926430 & $f_{3a}$ & 196.39528 & 0.00029 & 5091.7720 & 0.0075 & 0.848 & 0.074 & 0.858 & 0.014 & 196.3953 & 0.0020 & 0.051 & 0.790 & \nodata & 1 & $-$1 \\
211926430 & $f_{3b}$ & 196.14201 & 0.00020 & 5098.3469 & 0.0052 & 1.206 & 0.074 & 0.401 & 0.010 & 196.1450 & 0.0054 & 0.141 & 1.439 & 6.575 & 1 & 0 \\
211926430 & $f_{3c}$ & 195.89939 & 0.00040 & 5104.661 & 0.010 & 0.608 & 0.074 & 0.652 & 0.019 & 195.8994 & 0.0020 & 0.053 & 0.390 & 6.314 & 1 & 1 \\
211926430 & $f_{4a}$ & 299.5760 & 0.0011 & 3338.051 & 0.012 & 0.532 & 0.074 & 0.299 & 0.022 & 299.5761 & 0.0046 & 0.051 & 0.300 & \nodata & 1 & $-$1? \\
211926430 & $f_{4b}$ & 299.05883 & 0.00047 & 3343.8237 & 0.0053 & 1.203 & 0.074 & 0.277 & 0.010 & 299.0587 & 0.0046 & 0.052 & 1.619 & 5.773 & 1 & 0? \\
211926430 & $f_{5a}$ & 169.35079 & 0.00031 & 5904.903 & 0.011 & 0.577 & 0.074 & 0.747 & 0.020 & 169.3508 & 0.0016 & 0.055 & 0.350 & \nodata & 2 & $-$1? \\
211926430 & $f_{5b}$ & 169.08360 & 0.00053 & 5914.234 & 0.018 & 0.343 & 0.074 & 0.412 & 0.034 & 169.0836 & 0.0015 & 0.054 & 0.117 & 9.331 & 2 & 0? \\
211926430 & $f_{6a}$ & 119.63301 & 0.00019 & 8358.897 & 0.013 & 0.484 & 0.074 & 0.609 & 0.024 & 119.63300 & 0.00077 & 0.054 & 0.252 & \nodata & 2 & $-$1? \\
211926430 & $f_{6b}$ & 119.50640 & 0.00033 & 8367.753 & 0.023 & 0.273 & 0.074 & 0.227 & 0.043 & 119.50638 & 0.00064 & 0.045 & 0.071 & 8.856 & 2 & 0? \\ \\
\hline \\
228682478 & $f_{1a}$ & 293.77547 & 0.00082 & 3403.9601 & 0.0095 & 1.893 & 0.064 & 0.289 & 0.018 & 293.7752 & 0.0052 & 0.061 & 3.345 & \nodata & 1 & $-$1 \\
228682478 & $f_{1b}$ & 293.66290 & 0.00043 & 3405.2650 & 0.0050 & 3.239 & 0.064 & 0.6294 & 0.0094 & 293.6631 & 0.0048 & 0.055 & 10.761 & 1.30 & 1 & 0 \\
228682478 & $f_{1c}$ & 293.5461 & 0.0015 & 3406.620 & 0.017 & 1.929 & 0.064 & 0.787 & 0.032 & 293.5457 & 0.0050 & 0.058 & 3.663 & 1.35 & 1 & 1 \\
228682478 & $f_{2a}$ & 393.2445 & 0.0025 & 2542.947 & 0.016 & 0.443 & 0.064 & 0.134 & 0.030 & 393.2442 & 0.0079 & 0.051 & 0.213 & \nodata & 2 & 0? \\
228682478 & $f_{2b}$ & 392.55919 & 0.00052 & 2547.3865 & 0.0034 & 1.240 & 0.064 & 0.6148 & 0.0063 & 392.5592 & 0.0082 & 0.053 & 1.678 & 4.44 & 2 & 2? \\
228682478 & $f_{3}$ & 191.819086 & 0.000075 & 5213.2456 & 0.0020 & 0.933 & 0.064 & 0.2495 & 0.0038 & 191.8191 & 0.0018 & 0.050 & 0.945 & \nodata & ? & ? \\
228682478 & $f_{1b}$+$f_{2a}$ & 168.117576 & 0.000093 & 5948.2180 & 0.0033 & 0.352 & 0.064 & 0.0609 & 0.0061 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
228682478 & $f_{1b}$+$f_{2b}$ & 167.99250 & 0.00038 & 5952.647 & 0.014 & 0.594 & 0.064 & 0.514 & 0.025 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
228682478 & 2$f_{1b}$ & 146.83097 & 0.00034 & 6810.552 & 0.016 & 0.425 & 0.064 & 0.004 & 0.029 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\ \\
\hline \\
229227292 & $f_{1a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1040.954 & 3.352 & 3.093 & 0.070 & \nodata & ? & ? \\
229227292 & $f_{1b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1033.745 & 2.130 & 1.993 & 0.379 & \nodata & ? & ? \\
229227292 & $f_{1c}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1022.100 & 3.025 & 2.896 & 0.062 & \nodata & ? & ? \\
229227292 & $f_{2}$ & 514.1254 & 0.0013 & 1945.0506 & 0.0049 & 0.97 & 0.06 & 0.5889 & 0.0096 & 514.129 & 0.040 & 0.152 & 0.860 & \nodata & ? & ? \\
229227292 & $f_{3}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 998.221 & 1.167 & 1.171 & 0.266 & \nodata & ? & ? \\
229227292 & $f_{4}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 916.001 & 0.436 & 0.520 & 0.359 & \nodata & ? & ? \\
229227292 & $f_{5}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1073.580 & 2.538 & 2.202 & 0.146 & \nodata & ? & ? \\
229227292 & $f_{6}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 872.396 & 2.129 & 2.798 & 0.165 & \nodata & ? & ? \\
229227292 & $f_{7}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 960.662 & 3.378 & 3.660 & 0.089 & \nodata & ? & ? \\
229227292 & $f_{8a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 827.427 & 1.163 & 1.699 & 0.093 & \nodata & ? & ? \\
229227292 & $f_{8b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 824.449 & 2.504 & 3.684 & 0.033 & \nodata & ? & ? \\
229227292 & $f_{9a}$ & 1113.367 & 0.017 & 898.177 & 0.014 & 0.34 & 0.06 & 0.005 & 0.027 & 1113.369 & 0.072 & 0.058 & 0.116 & \nodata & ? & ? \\
229227292 & $f_{9b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1107.454 & 3.758 & 3.064 & 0.087 & \nodata & ? & ? \\
229227292 & $f_{10a}$ & 1128.319 & 0.019 & 886.274 & 0.015 & 0.32 & 0.06 & 0.994 & 0.029 & 1128.344 & 0.144 & 0.113 & 0.090 & \nodata & ? & ? \\
229227292 & $f_{10b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1107.106 & 4.055 & 3.308 & 0.086 & \nodata & 2? & 0? \\
229227292 & $f_{10c}$ & 1100.359 & 0.016 & 908.794 & 0.013 & 0.36 & 0.06 & 0.452 & 0.026 & 1100.352 & 0.081 & 0.067 & 0.114 & 6.96 & 2? & 1? \\
229227292 & $f_{11}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1149.202 & 3.350 & 2.536 & 0.077 & \nodata & ? & ? \\
229227292 & $f_{12}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1196.467 & 6.928 & 4.840 & 0.043 & \nodata & ? & ? \\
229227292 & $f_{13a}$ & 370.7225 & 0.0016 & 2697.436 & 0.011 & 0.41 & 0.06 & 0.030 & 0.023 & 370.722 & 0.007 & 0.048 & 0.182 & \nodata & 1 & $-$1 \\
229227292 & $f_{13b}$ & 370.0456 & 0.0038 & 2702.369 & 0.027 & 0.17 & 0.06 & 0.324 & 0.054 & 370.046 & 0.004 & 0.033 & 0.027 & 4.93 & 1 & 0 \\
229227292 & $f_{13c}$ & 369.3734 & 0.0022 & 2707.287 & 0.016 & 0.29 & 0.06 & 0.146 & 0.032 & 369.373 & 0.006 & 0.042 & 0.086 & 4.92 & 1 & 1 \\
229227292 & $f_{14}$ & 1226.825 & 0.018 & 815.112 & 0.012 & 0.41 & 0.06 & 0.952 & 0.023 & 1226.866 & 0.262 & 0.174 & 0.125 & \nodata & ? & ? \\
229227292 & $f_{15a}$ & 1254.148 & 0.018 & 797.354 & 0.012 & 0.41 & 0.06 & 0.610 & 0.023 & 1254.152 & 0.108 & 0.069 & 0.162 & \nodata & ? & ? \\
229227292 & $f_{15b}$ & 1248.113 & 0.021 & 801.209 & 0.014 & 0.35 & 0.06 & 0.508 & 0.027 & 1248.101 & 0.104 & 0.067 & 0.121 & \nodata & ? & ? \\
229227292 & $f_{16a}$ & 1176.141 & 0.017 & 850.238 & 0.012 & 0.39 & 0.06 & 0.680 & 0.024 & 1176.129 & 0.095 & 0.069 & 0.150 & \nodata & ? & ? \\
229227292 & $f_{16b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1171.571 & 0.403 & 0.293 & 0.065 & \nodata & ? & ? \\
229227292 & $f_{17a}$ & 1323.581 & 0.023 & 755.526 & 0.013 & 0.36 & 0.06 & 0.787 & 0.026 & 1323.590 & 0.102 & 0.058 & 0.126 & \nodata & ? & ? \\
229227292 & $f_{17b}$ & 1311.454 & 0.025 & 762.513 & 0.014 & 0.33 & 0.06 & 0.373 & 0.028 & 1311.455 & 0.268 & 0.156 & 0.078 & \nodata & ? & ? \\
229227292 & $f_{18a}$ & 289.3172 & 0.0014 & 3456.414 & 0.017 & 0.28 & 0.06 & 0.211 & 0.034 & 289.317 & 0.003 & 0.040 & 0.078 & \nodata & 1 & $-$1 \\
229227292 & $f_{18b}$ & 288.4502 & 0.0024 & 3466.802 & 0.029 & 0.16 & 0.06 & 0.284 & 0.057 & 288.450 & 0.002 & 0.028 & 0.024 & 5.20 & 1 & 1 \\ \\
\hline \\
229228364 & $f_1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1118.07 & 0.64 & 0.515 & 0.203 & \nodata & ? & ? \\
229228364 & $f_{2a}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1077.89 & 0.47 & 0.402 & 0.197 & \nodata & ? & ? \\
229228364 & $f_{2b}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1070.63 & 0.19 & 0.167 & 0.238 & 6.29 & ? & ? \\
229228364 & $f_3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1204.841 & 0.082 & 0.057 & 0.250 & \nodata & ? & ? \\ \\
\hline \\
220204626 & $f_{1}$ & 676.3844 & 0.0013 & 1478.4492 & 0.0028 & 3.88 & 0.14 & 0.6363 & 0.0056 & 676.385 & 0.024 & 0.052 & 16.168 & \nodata & ? & ? \\
220204626 & $f_{2a}$ & 516.2515 & 0.0030 & 1937.040 & 0.011 & 0.97 & 0.14 & 0.609 & 0.022 & 516.248 & 0.023 & 0.086 & 0.932 & \nodata & 2 & $-$2 \\
220204626 & $f_{2b}$ \& $f_{7a}$ & 511.20235 & 0.00082 & 1956.1725 & 0.0031 & 3.53 & 0.14 & 0.0508 & 0.0062 & 511.202 & 0.013 & 0.051 & 13.623 & 9.57 & 2 & 0 \\
220204626 & $f_{2c}$ & 508.7320 & 0.0028 & 1965.671 & 0.011 & 1.03 & 0.14 & 0.868 & 0.021 & 508.731 & 0.019 & 0.073 & 1.091 & 9.50 & 2 & 1 \\
220204626 & $f_{2d}$ & 506.0928 & 0.0053 & 1975.922 & 0.021 & 0.54 & 0.14 & 0.371 & 0.041 & 506.092 & 0.015 & 0.059 & 0.246 & 10.25 & 2 & 2 \\
220204626 & $f_{3a}$ & 791.4630 & 0.0024 & 1263.4830 & 0.0039 & 2.85 & 0.14 & 0.0067 & 0.0076 & 791.467 & 0.062 & 0.099 & 7.893 & \nodata & 2 & 0? \\
220204626 & $f_{3b}$ & 785.6705 & 0.0062 & 1272.798 & 0.010 & 1.10 & 0.14 & 0.180 & 0.020 & 785.673 & 0.081 & 0.132 & 1.034 & 9.32 & 2 & 1? \\
220204626 & $f_{3c}$ & 779.979 & 0.014 & 1282.085 & 0.024 & 0.47 & 0.14 & 0.317 & 0.046 & 779.979 & 0.026 & 0.043 & 0.200 & 9.29 & 2 & 2? \\
220204626 & $f_{4}$ & 627.4471 & 0.0035 & 1593.7599 & 0.0089 & 1.25 & 0.14 & 0.315 & 0.017 & 627.447 & 0.020 & 0.050 & 1.673 & \nodata & ? & ? \\
220204626 & $f_{5a}$ & 583.1317 & 0.0032 & 1714.8784 & 0.0096 & 1.16 & 0.14 & 0.824 & 0.019 & 583.132 & 0.017 & 0.050 & 1.423 & \nodata & 1 & 0? \\
220204626 & $f_{5b}$ & 581.3204 & 0.0040 & 1720.222 & 0.012 & 0.92 & 0.14 & 0.208 & 0.024 & 581.322 & 0.017 & 0.050 & 0.915 & 5.34 & 1 & 1? \\
220204626 & $f_{6a}$ & 798.732 & 0.010 & 1251.985 & 0.016 & 0.70 & 0.14 & 0.632 & 0.031 & 798.728 & 0.030 & 0.047 & 0.505 & \nodata & 1 & $-$1 \\
220204626 & $f_{6b}$ & 794.8108 & 0.0061 & 1258.1611 & 0.0096 & 1.15 & 0.14 & 0.066 & 0.019 & 794.812 & 0.032 & 0.051 & 1.416 & 6.18 & 1 & 0 \\
220204626 & $f_{7b}$ & 508.0354 & 0.0032 & 1968.367 & 0.013 & 0.88 & 0.14 & 0.911 & 0.025 & 508.035 & 0.013 & 0.050 & 0.754 & \nodata & 1 & +1 \\ \\
\hline \\
220258806 & $f_{1}$ & 251.65349 & 0.00012 & 3973.7179 & 0.0019 & 1.072 & 0.025 & 0.9056 & 0.0038 & 251.6535 & 0.0031 & 0.050 & 1.257 & \nodata & ? & ? \\
220258806 & $f_{2}$ & 314.56092 & 0.00020 & 3179.0345 & 0.0020 & 1.010 & 0.025 & 0.6759 & 0.0040 & 314.5611 & 0.0061 & 0.062 & 1.078 & \nodata & ? & ? \\
220258806 & $f_{3a}$ & 146.655883 & 0.000047 & 6818.6831 & 0.0022 & 0.934 & 0.025 & 0.4745 & 0.0043 & 146.6559 & 0.0011 & 0.050 & 0.946 & \nodata & 2 & $-$2 \\
220258806 & $f_{3b}$ & 146.49570 & 0.00016 & 6826.1388 & 0.0075 & 0.275 & 0.025 & 0.129 & 0.015 & 146.4957 & 0.0010 & 0.047 & 0.080 & \nodata & 2 & $-$1 \\
220258806 & $f_{3c}$ & 146.335982 & 0.000079 & 6833.5893 & 0.0037 & 0.556 & 0.025 & 0.9344 & 0.0073 & 146.3360 & 0.0011 & 0.049 & 0.330 & 7.45 & 2 & 0 \\
220258806 & $f_{3d}$ & 146.176764 & 0.000079 & 6841.0325 & 0.0037 & 0.554 & 0.025 & 0.8408 & 0.0073 & 146.1768 & 0.0010 & 0.049 & 0.332 & 7.44 & 2 & 1 \\
220258806 & $f_{3e}$ & 146.018014 & 0.000048 & 6848.4701 & 0.0023 & 0.910 & 0.025 & 0.5108 & 0.0044 & 146.0180 & 0.0011 & 0.051 & 0.897 & 7.44 & 2 & 2 \\
220258806 & $f_{4a}$ & 197.03960 & 0.00017 & 5075.1221 & 0.0044 & 0.469 & 0.025 & 0.4209 & 0.0086 & 197.0396 & 0.0019 & 0.049 & 0.241 & \nodata & 1 & $-$1 \\
220258806 & $f_{4b}$ & 196.84092 & 0.00036 & 5080.2446 & 0.0093 & 0.222 & 0.025 & 0.156 & 0.018 & 196.8408 & 0.0019 & 0.048 & 0.056 & 5.12 & 1 & 0 \\
220258806 & $f_{4c}$ & 196.642749 & 0.000086 & 5085.3642 & 0.0022 & 0.924 & 0.025 & 0.5842 & 0.0044 & 196.6427 & 0.0019 & 0.050 & 0.934 & 5.12 & 1 & 1 \\
220258806 & $f_{5a}$ & 116.491899 & 0.000083 & 8584.2879 & 0.0061 & 0.339 & 0.025 & 0.931 & 0.012 & 116.49189 & 0.00067 & 0.050 & 0.128 & \nodata & 2 & 0? \\
220258806 & $f_{5b}$ & 116.38653 & 0.00010 & 8592.0597 & 0.0072 & 0.285 & 0.025 & 0.093 & 0.014 & 116.38651 & 0.00067 & 0.049 & 0.089 & 7.77 & 2 & 1? \\
220258806 & $f_{5c}$ & 116.281386 & 0.000051 & 8599.8287 & 0.0038 & 0.544 & 0.025 & 0.5142 & 0.0074 & 116.28139 & 0.00068 & 0.050 & 0.326 & 7.77 & 2 & 2? \\
220258806 & $f_{6}$ & 349.91470 & 0.00043 & 2857.8394 & 0.0035 & 0.591 & 0.025 & 0.6512 & 0.0068 & 349.913 & 0.012 & 0.096 & 0.379 & \nodata & ? & ? \\
220258806 & $f_{7a}$ & 169.03662 & 0.00050 & 5915.878 & 0.018 & 0.117 & 0.025 & 0.401 & 0.034 & 169.0367 & 0.0013 & 0.047 & 0.014 & \nodata & 2 & 1? \\
220258806 & $f_{7b}$ & 168.81632 & 0.00015 & 5923.5980 & 0.0051 & 0.403 & 0.025 & 0.839 & 0.010 & 168.8165 & 0.0014 & 0.051 & 0.176 & 7.72 & 2 & 2? \\
220258806 & $f_{8a}$ & 298.68783 & 0.00058 & 3347.9770 & 0.0064 & 0.320 & 0.025 & 0.092 & 0.013 & 298.6879 & 0.0042 & 0.047 & 0.112 & \nodata & 1 & $-$1 \\
220258806 & $f_{8b}$ & 298.26885 & 0.00096 & 3352.680 & 0.011 & 0.190 & 0.025 & 0.941 & 0.021 & 298.2676 & 0.0045 & 0.051 & 0.040 & 4.70 & 1 & 0 \\
220258806 & $f_{8c}$ & 297.8462 & 0.0019 & 3357.437 & 0.021 & 0.098 & 0.025 & 0.900 & 0.041 & 297.8461 & 0.0041 & 0.046 & 0.010 & 4.76 & 1 & 1 \\
220258806 & $f_{9}$ & 270.86926 & 0.00056 & 3691.8180 & 0.0076 & 0.272 & 0.025 & 0.541 & 0.015 & 270.8699 & 0.0036 & 0.049 & 0.080 & \nodata & ? & ? \\
220258806 & $f_{10}$ & 356.1436 & 0.0014 & 2807.856 & 0.011 & 0.193 & 0.025 & 0.895 & 0.021 & 356.1452 & 0.0061 & 0.048 & 0.041 & \nodata & ? & ? \\
220258806 & $f_{11}$ & 119.87761 & 0.00017 & 8341.841 & 0.012 & 0.172 & 0.025 & 0.853 & 0.024 & 119.87751 & 0.00069 & 0.048 & 0.031 & \nodata & ? & ? \\ \\
\hline \\
220347759 & $f_{1a}$ & 194.882106 & 0.000076 & 5131.3074 & 0.0020 & 3.107 & 0.076 & 0.6211 & 0.0039 & 194.8821 & 0.0019 & 0.050 & 10.554 & \nodata & 1 & $-$1 \\
220347759 & $f_{1b}$ & 194.68055 & 0.00012 & 5136.6199 & 0.0030 & 2.030 & 0.076 & 0.9044 & 0.0060 & 194.6806 & 0.0018 & 0.048 & 4.553 & 5.312 & 1 & 0 \\
220347759 & $f_{1c}$ & 194.47957 & 0.00010 & 5141.9284 & 0.0026 & 2.404 & 0.076 & 0.9096 & 0.0050 & 194.4796 & 0.0019 & 0.051 & 6.273 & 5.309 & 1 & 1 \\
220347759 & $f_{2a}$ & 253.92304 & 0.00014 & 3938.2012 & 0.0022 & 2.797 & 0.076 & 0.0913 & 0.0043 & 253.9230 & 0.0032 & 0.050 & 8.494 & \nodata & 1 & $-$1 \\
220347759 & $f_{2b}$ & 253.62365 & 0.00042 & 3942.8499 & 0.0065 & 0.956 & 0.076 & 0.678 & 0.013 & 253.6237 & 0.0032 & 0.049 & 1.037 & 4.649 & 1 & 0 \\
220347759 & $f_{2c}$ & 253.32365 & 0.00021 & 3947.5194 & 0.0033 & 1.878 & 0.076 & 0.4705 & 0.0065 & 253.3237 & 0.0032 & 0.050 & 3.846 & 4.669 & 1 & 1 \\
220347759 & $f_{3a}$ & 121.66414 & 0.00018 & 8219.349 & 0.012 & 0.500 & 0.076 & 0.472 & 0.024 & 121.66413 & 0.00071 & 0.048 & 0.270 & \nodata & 1 & $-$1 \\
220347759 & $f_{3b}$ & 121.59949 & 0.00014 & 8223.7187 & 0.0094 & 0.660 & 0.076 & 0.942 & 0.018 & 121.59949 & 0.00068 & 0.046 & 0.477 & 4.370 & 1 & 0 \\
220347759 & $f_{3c}$ & 121.53469 & 0.00015 & 8228.103 & 0.010 & 0.610 & 0.076 & 0.337 & 0.020 & 121.53471 & 0.00069 & 0.047 & 0.398 & 4.385 & 1 & 1 \\
220347759 & $f_{4}$ & 277.50421 & 0.00080 & 3603.549 & 0.010 & 0.596 & 0.076 & 0.070 & 0.020 & 277.5041 & 0.0040 & 0.053 & 0.372 & \nodata & ? & ? \\
220347759 & $f_{5}$ & 147.32531 & 0.00032 & 6787.700 & 0.015 & 0.413 & 0.076 & 0.421 & 0.029 & 147.3253 & 0.0012 & 0.057 & 0.179 & \nodata & ? & ? \\ \\
\hline \\
220453225 & $f_{1}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1156.71 & 1.76 & 1.319 & 0.262 & \nodata & ? & ? \\
220453225 & $f_{2}$ & 918.1930 & 0.0079 & 1089.0956 & 0.0094 & 0.91 & 0.11 & 0.738 & 0.018 & 918.20 & 0.11 & 0.129 & 0.677 & \nodata & ? & ? \\
220453225 & $f_{3}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 960.794 & 2.265 & 2.453 & 0.174 & \nodata & ? & ? \\
220453225 & $f_{4}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1107.1 & 2.6 & 2.139 & 0.307 & \nodata & ? & ? \\
220453225 & $f_{5}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 997.6 & 3.7 & 3.668 & 0.303 & \nodata & ? & ? \\
220453225 & $f_{6}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1039.242 & 3.568 & 3.304 & 0.084 & \nodata & ? & ? \\
220453225 & $f_{7}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1257.0 & 2.8 & 1.803 & 0.142 & \nodata & ? & ? \\
220453225 & $f_{8}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1072.6 & 2.5 & 2.174 & 0.164 & \nodata & ? & ? \\
220453225 & $f_{9}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1204.1 & 5.9 & 4.075 & 0.105 & \nodata & ? & ? \\
220453225 & $f_{10}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1304.5 & 2.0 & 1.196 & 0.189 & \nodata & ? & ? \\
220453225 & $f_{11}$ & 311.4644 & 0.0015 & 3210.640 & 0.016 & 0.55 & 0.11 & 0.991 & 0.030 & 311.4643 & 0.0040 & 0.041 & 0.311 & \nodata & ? & ? \\
220453225 & $f_{12}$ & 670.8863 & 0.0070 & 1490.566 & 0.016 & 0.55 & 0.11 & 0.098 & 0.031 & 670.886 & 0.025 & 0.056 & 0.301 & \nodata & ? & ? \\
220453225 & $f_{13}$ & 831.9426 & 0.0110 & 1202.006 & 0.016 & 0.54 & 0.11 & 0.543 & 0.031 & 831.942 & 0.033 & 0.047 & 0.270 & \nodata & ? & ? \\
220453225 & $f_{14}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1353.86 & 0.49 & 0.266 & 0.132 & \nodata & ? & ? \\
220453225 & $f_{15}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 875.655 & 3.124 & 4.074 & 0.043 & \nodata & ? & ? \\
220453225 & $f_{16}$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1391.46 & 1.96 & 1.015 & 0.045 & \nodata & ? & ? \\ \\
\hline \\
229228478 & $f_{1a}$ & 121.12090 & 0.00022 & 8256.213 & 0.015 & 0.475 & 0.086 & 0.790 & 0.029 & 121.12084 & 0.00079 & 0.054 & 0.232 & \nodata & ? & ? \\
229228478 & $f_{1b}$ & 120.88546 & 0.00011 & 8272.2933 & 0.0077 & 0.905 & 0.086 & 0.764 & 0.015 & 120.88546 & 0.00071 & 0.048 & 0.884 & 16.08 & ? & ? \\
229228478 & $f_2$ & 200.45381 & 0.00057 & 4988.680 & 0.014 & 0.490 & 0.086 & 0.538 & 0.028 & 200.4539 & 0.0019 & 0.048 & 0.250 & \nodata & ? & ? \\ \\
\hline \\
229228480 & $f_1$ & 292.94477 & 0.00012 & 3413.6127 & 0.0014 & 24.11 & 0.42 & 0.6656 & 0.0028 & 292.9448 & 0.0043 & 0.050 & 635.303 & \nodata & ? & ? \\
229228480 & $f_2$ & 255.66387 & 0.00017 & 3911.3857 & 0.0026 & 12.81 & 0.42 & 0.0626 & 0.0052 & 255.6638 & 0.0033 & 0.050 & 179.304 & \nodata & ? & ? \\
229228480 & $f_1$+$f_2$ & 136.51895 & 0.00011 & 7324.9903 & 0.0058 & 5.87 & 0.42 & 0.517 & 0.011 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata \\
229228480 & 2$f_1$ & 146.47243 & 0.00015 & 6827.2235 & 0.0070 & 4.86 & 0.42 & 0.094 & 0.014 & \nodata & \nodata & \nodata & \nodata & harm & \nodata & \nodata
 \enddata
%\tablerefs{ (0) This work; (1) \citet{2016ApJS..223...10G}; (2) \citet{2006A&A...446..237D}; (3) \citet{2013MNRAS.429.1585F}; (4) \citet{2014MNRAS.437.2566S}; (5) \citet{1996A&A...314..182P}; (6) \citet{2016MNRAS.461.4059B}; (7) \citet{2001ApJ...552..326B}; (8) \citet{1995ApJ...447..874K}; (9) \citet{2006A&A...453..219P}; (10) \citet{2007A&A...467..237F}; (11) \citet{1996AJ....112.2699B}; (12) \citet{2009Natur.461..501C}; (13) \citet{2002A&A...381..122V}; (14) \citet{1995ApJ...450..350K}; (15) \citet{2011ApJ...736L..39O}; (16) \citet{2017ApJ...835..277H}; (17) \citet{2015ApJ...809...14B}; (18) \citet{2014MNRAS.438.3086G}; (19) \citet{2017ApJ...841L...2H}.  }
\end{deluxetable}
